FigmaTrace: Capturing Creative Nuances in Human Figma Design Workflows

Vision Language Models have recently shown improvements in several objective and verifiable domains such as object detection but continue to underperform on subjective and creative design tasks. A major contributor to this performance gap is the lack of high quality human workflow data that captures a diverse set of preferences and decisions that make human experts good at design tasks. In this work, we first define a unique, expert curated taxonomy of design skills and best practices which we further expand into a set of 126 open ended, subjective, long horizon tasks. Built on top of this and expert solutions, our dataset FigmaTrace contains over 200 hours of human captured video data converted into 3469 design trajectories using a novel design phase-based method. We use our dataset to train four models and show that training on FigmaTrace leads to a performance improvement comparable to frontier closed models such as \textsc{Claude-Opus-5} and \textsc{GPT-5.6-Sol} on four out of distribution agentic GUI environments. We further perform a useful ablation to attribute these performance improvements to a design phase-based video to trajectory conversion which outperforms prior length-based conversion approaches. Finally, we perform a qualitative analysis on the best performing \textsc{Qwen3.8-27B} outputs to better correlate performance improvements to FigmaTrace's trends. We open source our dataset and the best model for the community.

==> data_stats.tex <==
% % =====================================================================
% %  Dataset tables for ICLR submission
% %  Preamble: \usepackage{booktabs}
% %  Optional: \usepackage{pgfplots} (Figure A only)
% %  Sized for the ICLR single-column text block (5.5in) -- no \resizebox
% %  needed. Tables 1-2 are \small; Table 3 is \footnotesize.
% % =====================================================================


% % ---------------------------------------------------------------------
% % TABLE 1 -- corpus scale
% % ---------------------------------------------------------------------
% \begin{table}[t]
% \centering
% \small
% \caption{Corpus scale. One trajectory is one phase-cut segment. Expert-active
% time is tape on which the designer is working; raw video is $\approx$203\,h,
% of which expert-active is 80.3\% (measured exactly on 51 sessions with video
% metadata: 63.94\,h active of 79.67\,h raw, then extrapolated at that ratio to
% the remaining zip-sourced sessions). Recorded by 8 designers across 8 task
% categories at 6 screen resolutions (1512$\times$982 in 53 sessions).}
% \label{tab:scale}
% \begin{tabular}{lrrrr}
% \toprule
%       & Sessions & Trajectories & Steps & Expert-active \\
% \midrule
% v1    &  45 &   800 & 111{,}299 & \phantom{0}58.4\,h \\
% v2    &  81 & 1{,}476 & 244{,}648 & 104.8\,h \\
% \cmidrule{1-5}
% Total & 126 & 2{,}276 & 355{,}947 & 163.2\,h \\
% \bottomrule
% \end{tabular}
% \end{table}


% % ---------------------------------------------------------------------
% % TABLE 2 -- the training unit
% % ---------------------------------------------------------------------
% \begin{table}[t]
% \centering
% \small
% \caption{The training unit. Step counts are right-skewed (mean $>$ median);
% steps expand to 413{,}480 Playwright tool calls, 1.16 per step. Steps
% reference 358{,}051 frames stored as WebP (q80, 1920\,px long edge,
% 82\,KB mean; $\approx$29\,GB total).}
% \label{tab:unit}
% \begin{tabular}{lrrl}
% \toprule
% Quantity & Median & Mean & Spread \\
% \midrule
% Steps per trajectory     &  99 & 157.7 & 23--338 \hfill (p10--p90) \\
% Duration per trajectory  & 150\,s & 241.5\,s & --- \\
% Trajectories per session &  18 & \phantom{0}18.1 & 2--45 \hfill (min--max) \\
% \bottomrule
% \end{tabular}
% \end{table}


% % ---------------------------------------------------------------------
% % TABLE 3 -- the three label distributions, side by side
% % ---------------------------------------------------------------------
% \begin{table}[t]
% \centering
% \footnotesize
% \setlength{\tabcolsep}{4pt}
% \caption{Label distributions, as a percentage share of the unit in each header.
% Actions use the Playwright vocabulary; skills are a 10-way closed vocabulary
% with one dominant label per trajectory; phases are a 12-way closed vocabulary
% assigned by consensus cut. Panels are ranked independently; columns sum to 100
% up to rounding.}
% \label{tab:dists}
% \begin{tabular}{@{}lr@{\hskip 14pt}lr@{\hskip 14pt}lr@{}}
% \toprule
% \multicolumn{2}{c}{Actions (413{,}480)} & \multicolumn{2}{c}{Skills (2{,}276)} & \multicolumn{2}{c}{Phases (2{,}276)} \\
% \cmidrule(r){1-2}\cmidrule(lr){3-4}\cmidrule(l){5-6}
% mouse\_click     & 26.4 & structural\_craft       & 56.6 & componentising      & 20.1 \\
% mouse\_wheel     & 21.2 & visual\_perception      & 14.0 & blocking\_layout    & 17.2 \\
% keyboard\_press  & 16.0 & asset\_sourcing         & \phantom{0}9.3 & refinement\_polish  & 14.0 \\
% mouse\_move      & 13.6 & translation\_adaptation & \phantom{0}8.3 & content\_entry      & \phantom{0}9.6 \\
% keyboard\_type   & \phantom{0}5.3 & diagnostic\_repair      & \phantom{0}3.4 & styling\_typography & \phantom{0}9.1 \\
% mouse\_dblclick  & \phantom{0}5.0 & accessibility           & \phantom{0}2.9 & asset\_sourcing     & \phantom{0}9.0 \\
% mouse\_down      & \phantom{0}4.4 & process\_judgment       & \phantom{0}1.8 & setup\_scaffolding  & \phantom{0}8.2 \\
% mouse\_up        & \phantom{0}4.4 & vector\_asset\_craft    & \phantom{0}1.4 & reference\_gathering & \phantom{0}5.9 \\
% waitForTimeout   & \phantom{0}2.1 & content\_edge\_cases    & \phantom{0}1.4 & review\_qa          & \phantom{0}4.2 \\
% keyboard\_down   & \phantom{0}0.9 & interaction\_flow       & \phantom{0}0.6 & navigation\_idle    & \phantom{0}2.2 \\
% keyboard\_up     & \phantom{0}0.9 &                         &      & annotation\_handoff & \phantom{0}0.4 \\
% \bottomrule
% \end{tabular}
% \end{table}


% % ---------------------------------------------------------------------
% % OPTIONAL: single-row version of Table 1 for a space-tight camera-ready
% % ---------------------------------------------------------------------
% % \begin{table}[t]\centering\small
% % \caption{Corpus scale (v1 + v2).}
% % \begin{tabular}{lrrrrr}
% % \toprule
% % Sessions & Trajectories & Steps & Tool calls & Frames & Expert-active \\
% % \midrule
% % 126 & 2{,}276 & 355{,}947 & 413{,}480 & 358{,}051 & 163.2\,h \\
% % \bottomrule
% % \end{tabular}
% % \end{table}


% % ---------------------------------------------------------------------
% % FIGURE A (optional) -- action distribution as a horizontal bar chart.
% % Use this instead of the Actions panel of Table 3 if you want a figure.
% % ---------------------------------------------------------------------
% % \begin{figure}[t]
% % \centering
% % \begin{tikzpicture}
% % \begin{axis}[
% %   xbar, width=0.62\textwidth, height=5.6cm,
% %   xmin=0, xmax=28, xlabel={share of 413{,}480 tool calls (\%)},
% %   symbolic y coords={keyboard\_up,keyboard\_down,waitForTimeout,mouse\_up,
% %     mouse\_down,mouse\_dblclick,keyboard\_type,mouse\_move,keyboard\_press,
% %     mouse\_wheel,mouse\_click},
% %   ytick=data, y dir=reverse, tick label style={font=\footnotesize},
% %   label style={font=\footnotesize},
% %   nodes near coords, nodes near coords style={font=\scriptsize},
% %   axis lines*=left, xmajorgrids, bar width=6pt, enlarge y limits=0.06,
% % ]
% % \addplot coordinates {(26.4,mouse\_click) (21.2,mouse\_wheel)
% %   (16.0,keyboard\_press) (13.6,mouse\_move) (5.3,keyboard\_type)
% %   (5.0,mouse\_dblclick) (4.4,mouse\_down) (4.4,mouse\_up)
% %   (2.1,waitForTimeout) (0.9,keyboard\_down) (0.9,keyboard\_up)};
% % \end{axis}
% % \end{tikzpicture}
% % \caption{Action distribution over the Playwright vocabulary.}
% % \label{fig:actions}
% % \end{figure}


% % =====================================================================
% %  READY-TO-PASTE DATASET PARAGRAPH
% % =====================================================================
% %
% % The corpus comprises 126 recorded design sessions from 8 designers across
% % 8 task categories and 6 screen resolutions (1512$\times$982 in 53 sessions),
% % segmented into 2{,}276 phase-cut trajectories totalling 355{,}947 steps and
% % 163.2\,h of expert-active time (Table~\ref{tab:scale}). Raw tape is
% % $\approx$203\,h: we measured the expert-active share exactly on the 51
% % sessions with Drive video metadata (63.94\,h active of 79.67\,h raw, 80.3\%)
% % and extrapolated at that ratio to the remaining zip-sourced sessions, which
% % carry no independent video metadata, so we report the raw total only as an
% % estimate. A trajectory has a median of 99 steps (mean 157.7; p10 23, p90 338)
% % and a median duration of 150\,s (mean 241.5\,s), with a median of 18
% % trajectories per session (range 2--45). Steps reference 358{,}051 frames
% % (WebP q80, 1920\,px long edge, 82\,KB mean) and expand to 413{,}480 Playwright
% % tool calls, 1.16 per step.
% %
% % =====================================================================

% =====================================================================
%  Replaces Tables 1-3 with one figure. Footprint: ~2.4cm of column
%  height + a 3-line caption (vs. ~12cm for the three tables).
%
%  Preamble:  \usepackage{tikz}
%  Widths are absolute cm and total 13.6cm, i.e. inside ICLR's 5.5in
%  text block. No pgfplots, no external files, compiles in <1s.
%  The colour ramp is monotone in rank, so it survives greyscale print.
%
%  The scale and per-trajectory numbers are point estimates, not
%  distributions -- as prose they cost one line each, which is less
%  than any plot of them would. Suggested wording:
%
%   "126 sessions (8 designers, 8 task categories, 6 resolutions;
%    1512x982 in 53) yield 2,276 phase-cut trajectories, 355,947 steps
%    and 163.2h of expert-active time, split 45/800/111,299/58.4h (v1)
%    and 81/1,476/244,648/104.8h (v2); raw tape is ~203h, of which
%    80.3% is expert-active (measured exactly on 51 sessions with Drive
%    metadata, 63.94h of 79.67h, and extrapolated to the zip-sourced
%    remainder). A trajectory has a median 99 steps (mean 157.7, p10 23,
%    p90 338) over 150s (mean 241.5s), 18 per session (range 2-45), and
%    references 358,051 WebP frames (q80, 1920px, 82KB mean, ~29GB)."
% =====================================================================

% =====================================================================
%  FIGURE 1 (default) -- three ranked panels; every label + value shown.
%  Footprint: 1.7 cm of column height + a 3-line caption.
%  Preamble: \usepackage{tikz}
%  Tuning: LW/BMAX/VW/PITCH below are cm; total width is 13.6cm (fits
%  ICLR's 5.5in block). Shrink BMAX if your template is narrower.
% ====================================================================

\begin{figure*}[t]
\centering
\providecommand{\lbf}{\fontsize{5.6}{6.2}\selectfont}
\begin{tikzpicture}[x=1cm,y=1cm,inner sep=0pt,outer sep=0pt]
\definecolor{cac0}{RGB}{23,54,93}
\definecolor{cac1}{RGB}{42,71,108}
\definecolor{cac2}{RGB}{60,88,122}
\definecolor{cac3}{RGB}{78,105,137}
\definecolor{cac4}{RGB}{97,122,152}
\definecolor{cac5}{RGB}{116,139,166}
\definecolor{cac6}{RGB}{134,156,181}
\definecolor{cac7}{RGB}{152,173,196}
\definecolor{cac8}{RGB}{171,190,211}
\definecolor{cac9}{RGB}{190,207,225}
\definecolor{cac10}{RGB}{208,224,240}
\definecolor{csk0}{RGB}{23,54,93}
\definecolor{csk1}{RGB}{44,73,109}
\definecolor{csk2}{RGB}{64,92,126}
\definecolor{csk3}{RGB}{85,111,142}
\definecolor{csk4}{RGB}{105,130,158}
\definecolor{csk5}{RGB}{126,148,175}
\definecolor{csk6}{RGB}{146,167,191}
\definecolor{csk7}{RGB}{167,186,207}
\definecolor{csk8}{RGB}{187,205,224}
\definecolor{csk9}{RGB}{208,224,240}
\definecolor{cph0}{RGB}{23,54,93}
\definecolor{cph1}{RGB}{42,71,108}
\definecolor{cph2}{RGB}{60,88,122}
\definecolor{cph3}{RGB}{78,105,137}
\definecolor{cph4}{RGB}{97,122,152}
\definecolor{cph5}{RGB}{116,139,166}
\definecolor{cph6}{RGB}{134,156,181}
\definecolor{cph7}{RGB}{152,173,196}
\definecolor{cph8}{RGB}{171,190,211}
\definecolor{cph9}{RGB}{190,207,225}
\definecolor{cph10}{RGB}{208,224,240}
\node[anchor=west,font=\scriptsize] at (0.000,0.235) {Actions};
\node[anchor=east,font=\lbf,text=black!60] at (4.350,0.235) {413{,}480 tool calls};
\draw[black!35,line width=0.3pt] (0.000,0.115) -- (4.350,0.115);
\node[anchor=east,font=\lbf] at (2.050,0.000) {mouse\_click};
\fill[cac0] (2.120,-0.058) rectangle (3.970,0.058);
\node[anchor=west,font=\lbf] at (4.030,0.000) {26.4};
\node[anchor=east,font=\lbf] at (2.050,-0.208) {mouse\_wheel};
\fill[cac1] (2.120,-0.266) rectangle (3.606,-0.150);
\node[anchor=west,font=\lbf] at (3.666,-0.208) {21.2};
\node[anchor=east,font=\lbf] at (2.050,-0.416) {keyboard\_press};
\fill[cac2] (2.120,-0.473) rectangle (3.241,-0.358);
\node[anchor=west,font=\lbf] at (3.301,-0.416) {16.0};
\node[anchor=east,font=\lbf] at (2.050,-0.624) {mouse\_move};
\fill[cac3] (2.120,-0.681) rectangle (3.073,-0.567);
\node[anchor=west,font=\lbf] at (3.133,-0.624) {13.6};
\node[anchor=east,font=\lbf] at (2.050,-0.832) {keyboard\_type};
\fill[cac4] (2.120,-0.889) rectangle (2.491,-0.774);
\node[anchor=west,font=\lbf] at (2.551,-0.832) {5.3};
\node[anchor=east,font=\lbf] at (2.050,-1.040) {mouse\_dblclick};
\fill[cac5] (2.120,-1.098) rectangle (2.470,-0.983);
\node[anchor=west,font=\lbf] at (2.530,-1.040) {5.0};
\node[anchor=east,font=\lbf] at (2.050,-1.248) {mouse\_down};
\fill[cac6] (2.120,-1.306) rectangle (2.428,-1.190);
\node[anchor=west,font=\lbf] at (2.488,-1.248) {4.4};
\node[anchor=east,font=\lbf] at (2.050,-1.456) {mouse\_up};
\fill[cac7] (2.120,-1.514) rectangle (2.428,-1.398);
\node[anchor=west,font=\lbf] at (2.488,-1.456) {4.4};
\node[anchor=east,font=\lbf] at (2.050,-1.664) {waitForTimeout};
\fill[cac8] (2.120,-1.722) rectangle (2.267,-1.606);
\node[anchor=west,font=\lbf] at (2.327,-1.664) {2.1};
\node[anchor=east,font=\lbf] at (2.050,-1.872) {keyboard\_down};
\fill[cac9] (2.120,-1.929) rectangle (2.183,-1.814);
\node[anchor=west,font=\lbf] at (2.243,-1.872) {0.9};
\node[anchor=east,font=\lbf] at (2.050,-2.080) {keyboard\_up};
\fill[cac10] (2.120,-2.138) rectangle (2.183,-2.022);
\node[anchor=west,font=\lbf] at (2.243,-2.080) {0.9};
\node[anchor=west,font=\scriptsize] at (4.630,0.235) {Skills};
\node[anchor=east,font=\lbf,text=black!60] at (8.980,0.235) {2{,}276 trajectories};
\draw[black!35,line width=0.3pt] (4.630,0.115) -- (8.980,0.115);
\node[anchor=east,font=\lbf] at (6.680,0.000) {structural\_craft};
\fill[csk0] (6.750,-0.058) rectangle (8.600,0.058);
\node[anchor=west,font=\lbf] at (8.660,0.000) {56.6};
\node[anchor=east,font=\lbf] at (6.680,-0.208) {visual\_perception};
\fill[csk1] (6.750,-0.266) rectangle (7.208,-0.150);
\node[anchor=west,font=\lbf] at (7.268,-0.208) {14.0};
\node[anchor=east,font=\lbf] at (6.680,-0.416) {asset\_sourcing};
\fill[csk2] (6.750,-0.473) rectangle (7.054,-0.358);
\node[anchor=west,font=\lbf] at (7.114,-0.416) {9.3};
\node[anchor=east,font=\lbf] at (6.680,-0.624) {translation\_adaptation};
\fill[csk3] (6.750,-0.681) rectangle (7.021,-0.567);
\node[anchor=west,font=\lbf] at (7.081,-0.624) {8.3};
\node[anchor=east,font=\lbf] at (6.680,-0.832) {diagnostic\_repair};
\fill[csk4] (6.750,-0.889) rectangle (6.861,-0.774);
\node[anchor=west,font=\lbf] at (6.921,-0.832) {3.4};
\node[anchor=east,font=\lbf] at (6.680,-1.040) {accessibility};
\fill[csk5] (6.750,-1.098) rectangle (6.845,-0.983);
\node[anchor=west,font=\lbf] at (6.905,-1.040) {2.9};
\node[anchor=east,font=\lbf] at (6.680,-1.248) {process\_judgment};
\fill[csk6] (6.750,-1.306) rectangle (6.809,-1.190);
\node[anchor=west,font=\lbf] at (6.869,-1.248) {1.8};
\node[anchor=east,font=\lbf] at (6.680,-1.456) {vector\_asset\_craft};
\fill[csk7] (6.750,-1.514) rectangle (6.796,-1.398);
\node[anchor=west,font=\lbf] at (6.856,-1.456) {1.4};
\node[anchor=east,font=\lbf] at (6.680,-1.664) {content\_edge\_cases};
\fill[csk8] (6.750,-1.722) rectangle (6.796,-1.606);
\node[anchor=west,font=\lbf] at (6.856,-1.664) {1.4};
\node[anchor=east,font=\lbf] at (6.680,-1.872) {interaction\_flow};
\fill[csk9] (6.750,-1.929) rectangle (6.770,-1.814);
\node[anchor=west,font=\lbf] at (6.830,-1.872) {0.6};
\node[anchor=west,font=\scriptsize] at (9.260,0.235) {Phases};
\node[anchor=east,font=\lbf,text=black!60] at (13.610,0.235) {2{,}276 trajectories};
\draw[black!35,line width=0.3pt] (9.260,0.115) -- (13.610,0.115);
\node[anchor=east,font=\lbf] at (11.310,0.000) {componentising};
\fill[cph0] (11.380,-0.058) rectangle (13.230,0.058);
\node[anchor=west,font=\lbf] at (13.290,0.000) {20.1};
\node[anchor=east,font=\lbf] at (11.310,-0.208) {blocking\_layout};
\fill[cph1] (11.380,-0.266) rectangle (12.963,-0.150);
\node[anchor=west,font=\lbf] at (13.023,-0.208) {17.2};
\node[anchor=east,font=\lbf] at (11.310,-0.416) {refinement\_polish};
\fill[cph2] (11.380,-0.473) rectangle (12.669,-0.358);
\node[anchor=west,font=\lbf] at (12.729,-0.416) {14.0};
\node[anchor=east,font=\lbf] at (11.310,-0.624) {content\_entry};
\fill[cph3] (11.380,-0.681) rectangle (12.264,-0.567);
\node[anchor=west,font=\lbf] at (12.324,-0.624) {9.6};
\node[anchor=east,font=\lbf] at (11.310,-0.832) {styling\_typography};
\fill[cph4] (11.380,-0.889) rectangle (12.218,-0.774);
\node[anchor=west,font=\lbf] at (12.278,-0.832) {9.1};
\node[anchor=east,font=\lbf] at (11.310,-1.040) {asset\_sourcing};
\fill[cph5] (11.380,-1.098) rectangle (12.208,-0.983);
\node[anchor=west,font=\lbf] at (12.268,-1.040) {9.0};
\node[anchor=east,font=\lbf] at (11.310,-1.248) {setup\_scaffolding};
\fill[cph6] (11.380,-1.306) rectangle (12.135,-1.190);
\node[anchor=west,font=\lbf] at (12.195,-1.248) {8.2};
\node[anchor=east,font=\lbf] at (11.310,-1.456) {reference\_gathering};
\fill[cph7] (11.380,-1.514) rectangle (11.923,-1.398);
\node[anchor=west,font=\lbf] at (11.983,-1.456) {5.9};
\node[anchor=east,font=\lbf] at (11.310,-1.664) {review\_qa};
\fill[cph8] (11.380,-1.722) rectangle (11.767,-1.606);
\node[anchor=west,font=\lbf] at (11.827,-1.664) {4.2};
\node[anchor=east,font=\lbf] at (11.310,-1.872) {navigation\_idle};
\fill[cph9] (11.380,-1.929) rectangle (11.582,-1.814);
\node[anchor=west,font=\lbf] at (11.642,-1.872) {2.2};
\node[anchor=east,font=\lbf] at (11.310,-2.080) {annotation\_handoff};
\fill[cph10] (11.380,-2.138) rectangle (11.417,-2.022);
\node[anchor=west,font=\lbf] at (11.477,-2.080) {0.4};
\end{tikzpicture}
\caption{\textbf{Corpus composition} (share, \%). Actions follow the Playwright
vocabulary; Skills is a 10-way closed vocabulary with one dominant label per trajectory;
Phases is a 12-way closed vocabulary assigned by consensus cut, of which 11 labels ever win
a cut. Bars are scaled within each panel; shares are rounded, so panels sum to 100 to within
0.3.}
\label{fig:composition}
\end{figure*}

% =====================================================================
%  ALTERNATIVE (uncomment to swap): stacked composition bars.
%  Footprint: 1.4 cm + a 2-line caption, but sub-5% shares lose their
%  labels -- move those values to an appendix table if you use this.
%  Preamble: \usepackage{tikz} and, once, \newlength{\barw}
% =====================================================================
% \begin{figure}[t]
% \centering
% \setlength{\barw}{\dimexpr\linewidth-1.05cm\relax}
% \begin{tikzpicture}[x=0.01\barw,y=1cm,inner sep=0pt,outer sep=0pt]
% \definecolor{sac0}{RGB}{23,54,93}
% \definecolor{sac1}{RGB}{42,71,108}
% \definecolor{sac2}{RGB}{60,88,122}
% \definecolor{sac3}{RGB}{78,105,137}
% \definecolor{sac4}{RGB}{97,122,152}
% \definecolor{sac5}{RGB}{116,139,166}
% \definecolor{sac6}{RGB}{134,156,181}
% \definecolor{sac7}{RGB}{152,173,196}
% \definecolor{sac8}{RGB}{171,190,211}
% \definecolor{sac9}{RGB}{190,207,225}
% \definecolor{sac10}{RGB}{208,224,240}
% \definecolor{ssk0}{RGB}{23,54,93}
% \definecolor{ssk1}{RGB}{44,73,109}
% \definecolor{ssk2}{RGB}{64,92,126}
% \definecolor{ssk3}{RGB}{85,111,142}
% \definecolor{ssk4}{RGB}{105,130,158}
% \definecolor{ssk5}{RGB}{126,148,175}
% \definecolor{ssk6}{RGB}{146,167,191}
% \definecolor{ssk7}{RGB}{167,186,207}
% \definecolor{ssk8}{RGB}{187,205,224}
% \definecolor{ssk9}{RGB}{208,224,240}
% \definecolor{sph0}{RGB}{23,54,93}
% \definecolor{sph1}{RGB}{42,71,108}
% \definecolor{sph2}{RGB}{60,88,122}
% \definecolor{sph3}{RGB}{78,105,137}
% \definecolor{sph4}{RGB}{97,122,152}
% \definecolor{sph5}{RGB}{116,139,166}
% \definecolor{sph6}{RGB}{134,156,181}
% \definecolor{sph7}{RGB}{152,173,196}
% \definecolor{sph8}{RGB}{171,190,211}
% \definecolor{sph9}{RGB}{190,207,225}
% \definecolor{sph10}{RGB}{208,224,240}
% \node[anchor=east,font=\scriptsize] at (-1.2,1.140) {Actions};
% \fill[sac0,draw=white,line width=0.3pt] (0.0000,0.960) rectangle (26.3473,1.320);
% \node[font=\tiny,text=white] at (13.1737,1.140) {mouse\_click 26.4};
% \fill[sac1,draw=white,line width=0.3pt] (26.3473,0.960) rectangle (47.5050,1.320);
% \node[font=\tiny,text=white] at (36.9261,1.140) {mouse\_wheel 21.2};
% \fill[sac2,draw=white,line width=0.3pt] (47.5050,0.960) rectangle (63.4731,1.320);
% \node[font=\tiny,text=white] at (55.4890,1.140) {keyboard\_press 16.0};
% \fill[sac3,draw=white,line width=0.3pt] (63.4731,0.960) rectangle (77.0459,1.320);
% \node[font=\tiny,text=white] at (70.2595,1.140) {mouse\_move 13.6};
% \fill[sac4,draw=white,line width=0.3pt] (77.0459,0.960) rectangle (82.3353,1.320);
% \fill[sac5,draw=white,line width=0.3pt] (82.3353,0.960) rectangle (87.3253,1.320);
% \fill[sac6,draw=white,line width=0.3pt] (87.3253,0.960) rectangle (91.7166,1.320);
% \fill[sac7,draw=white,line width=0.3pt] (91.7166,0.960) rectangle (96.1078,1.320);
% \fill[sac8,draw=white,line width=0.3pt] (96.1078,0.960) rectangle (98.2036,1.320);
% \fill[sac9,draw=white,line width=0.3pt] (98.2036,0.960) rectangle (99.1018,1.320);
% \fill[sac10,draw=white,line width=0.3pt] (99.1018,0.960) rectangle (100.0000,1.320);
% \node[anchor=east,font=\scriptsize] at (-1.2,0.660) {Skills};
% \fill[ssk0,draw=white,line width=0.3pt] (0.0000,0.480) rectangle (56.7703,0.840);
% \node[font=\tiny,text=white] at (28.3852,0.660) {structural\_craft 56.6};
% \fill[ssk1,draw=white,line width=0.3pt] (56.7703,0.480) rectangle (70.8124,0.840);
% \node[font=\tiny,text=white] at (63.7914,0.660) {visual\_perception};
% \fill[ssk2,draw=white,line width=0.3pt] (70.8124,0.480) rectangle (80.1404,0.840);
% \fill[ssk3,draw=white,line width=0.3pt] (80.1404,0.480) rectangle (88.4654,0.840);
% \fill[ssk4,draw=white,line width=0.3pt] (88.4654,0.480) rectangle (91.8756,0.840);
% \fill[ssk5,draw=white,line width=0.3pt] (91.8756,0.480) rectangle (94.7844,0.840);
% \fill[ssk6,draw=white,line width=0.3pt] (94.7844,0.480) rectangle (96.5898,0.840);
% \fill[ssk7,draw=white,line width=0.3pt] (96.5898,0.480) rectangle (97.9940,0.840);
% \fill[ssk8,draw=white,line width=0.3pt] (97.9940,0.480) rectangle (99.3982,0.840);
% \fill[ssk9,draw=white,line width=0.3pt] (99.3982,0.480) rectangle (100.0000,0.840);
% \node[anchor=east,font=\scriptsize] at (-1.2,0.180) {Phases};
% \fill[sph0,draw=white,line width=0.3pt] (0.0000,0.000) rectangle (20.1201,0.360);
% \node[font=\tiny,text=white] at (10.0601,0.180) {componentising 20.1};
% \fill[sph1,draw=white,line width=0.3pt] (20.1201,0.000) rectangle (37.3373,0.360);
% \node[font=\tiny,text=white] at (28.7287,0.180) {blocking\_layout 17.2};
% \fill[sph2,draw=white,line width=0.3pt] (37.3373,0.000) rectangle (51.3514,0.360);
% \node[font=\tiny,text=white] at (44.3443,0.180) {refinement\_polish};
% \fill[sph3,draw=white,line width=0.3pt] (51.3514,0.000) rectangle (60.9610,0.360);
% \node[font=\tiny,text=white] at (56.1562,0.180) {content\_entry};
% \fill[sph4,draw=white,line width=0.3pt] (60.9610,0.000) rectangle (70.0701,0.360);
% \fill[sph5,draw=white,line width=0.3pt] (70.0701,0.000) rectangle (79.0791,0.360);
% \fill[sph6,draw=white,line width=0.3pt] (79.0791,0.000) rectangle (87.2873,0.360);
% \fill[sph7,draw=white,line width=0.3pt] (87.2873,0.000) rectangle (93.1932,0.360);
% \fill[sph8,draw=white,line width=0.3pt] (93.1932,0.000) rectangle (97.3974,0.360);
% \fill[sph9,draw=white,line width=0.3pt] (97.3974,0.000) rectangle (99.5996,0.360);
% \fill[sph10,draw=white,line width=0.3pt] (99.5996,0.000) rectangle (100.0000,0.360);
% \end{tikzpicture}
% \caption{\textbf{Corpus composition} (share, \%; rank-ordered). 413{,}480 Playwright
% tool calls, and 2{,}276 trajectories by dominant skill (10-way) and consensus phase cut
% (12-way). Shares below 5\% are drawn but unlabelled; see Table~\ref{tab:tail}.}
% \label{fig:composition}
% \end{figure}

% =====================================================================
%  Inline sparkline for the step distribution (log scale), 2.4cm wide.
%  Use in running text: ...right-skewed (\stepstrip), with a median of 99.
% =====================================================================
\newcommand{\stepstrip}{%
\begin{tikzpicture}[baseline=-0.55ex,x=1cm,y=1cm,inner sep=0pt,outer sep=0pt]
  \draw[black!45,line width=0.5pt] (0.116,0) -- (2.348,0);
  \foreach \x in {0.116,2.348} \draw[black!45,line width=0.5pt] (\x,-0.055) -- (\x,0.055);
  \fill[black!20] (1.320,-0.05) rectangle (1.336,0.05);
  \fill[black] (1.328,0) circle (0.038);
  \draw[black,line width=0.4pt] (1.715,0) circle (0.04);
\end{tikzpicture}}
% p10 23 | median 99 (filled) | mean 157.7 (open) | p90 338 --- log axis
